Guaranteed Scalable Learning of Latent Tree Models

We present an integrated approach for structure and parameter estimation in latent tree graphical models. Our overall approach follows a "divide-and-conquer" strategy that learns models over small groups of variables and iteratively merges onto a global solution. The structure learning involves combinatorial operations such as minimum spanning tree construction and local recursive grouping; the parameter learning is based on the method of moments and on tensor decompositions. Our method is guaranteed to correctly recover the unknown tree structure and the model parameters with low sample complexity for the class of linear multivariate latent tree models which includes discrete and Gaussian distributions, and Gaussian mixtures. Our bulk asynchronous parallel algorithm is implemented in parallel and the parallel computation complexity increases only logarithmically with the number of variables and linearly with dimensionality of each variable.

==> scale_samples.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.42638in,
height=1.125in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1800000,
xlabel={Number of samples},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=9000,
ylabel={Running time (seconds)},
title={(a) Running time vs Number of samples},
yticklabel style={font=\footnotesize}
]
\addplot [color=red,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
410964	3676\\
821928	4524\\
1232892	8148\\
1643857	8965\\
};
\end{axis}
\end{tikzpicture}%

==> scale_up.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.42638in,
height=1.125in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=70,
xlabel={Number of threads},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=70,
ylabel={Speed-up factor},
title={(c) Speed-up vs available threads},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none},
yticklabel style={font=\footnotesize}
]
\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
8	7.9\\
16	14.7565314862185\\
32	26.4474321331067\\
64	45.2037330515936\\
};
\addlegendentry{Method speed-up};

\addplot [color=blue,dotted,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
8	8\\
16	16\\
32	32\\
64	64\\
};
\addlegendentry{Ideal speed-up};

\end{axis}
\end{tikzpicture}%

==> scale_vars.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.42638in,
height=1.125in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1000,
xlabel={Number of observed nodes},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=18000,
ylabel={Running time (seconds)},
title={(b) Running time vs Number of nodes},
yticklabel style={font=\footnotesize}
]
\addplot [color=red,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
238	2491\\
476	6792\\
714	11272\\
952	16291\\
};
\end{axis}
\end{tikzpicture}%
